Agent Step Value: Auditing Evaluation-Channel Sensitivity in Black-Box Agent Traces

Reusing evaluator-derived step rewards across evaluation channels raises a measurement question: does the assigned direction remain stable? We define Agent Step Value (ASV) as a channel-indexed before/after target-margin gain and identify the state-by-channel interaction from a matched 2x2 design. Across frozen PubMed question-answering transitions, cross-channel gain signs disagree on 48.3% of comparisons, compared with 0.3% for same-channel retries. Transition interactions are nearly balanced in sign (median +0.014; 10% trimmed mean -0.033), but asymmetric negative magnitudes produce a positive direct mean and a negative generated-view mean under the empirical target mixture. Equal-target weighting preserves a negative mean interaction but not this strict mean reversal. Matched retrieval designs localize the negative component to the generated-view coordinate and retain its direction across three sign checks that vary readout and evaluator stack. In a matched 512-token source-contract follow-up, source-only generation restores the positive mean direction on artifact-bearing retrievals and removes parser-detected support claims from artifact-free before-state views. These results support an explanation in which generated support inflates the pre-retrieval baseline. The resulting audit can localize channel sensitivity and test an intervention before step rewards are reused.

==> figures/asv_mechanics_tikz.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >=Latex,
  line cap=round,
  line join=round,
  title/.style={font=\bfseries\small, anchor=west, text=black},
  state/.style={
    circle, draw=asvblue, fill=asvblue!5, line width=0.78pt,
    minimum size=0.58cm, inner sep=0pt
  },
  channel/.style={
    circle, line width=0.80pt, minimum size=0.62cm, inner sep=0pt,
    font=\bfseries\footnotesize
  },
  scalar/.style={
    rounded corners=1.5pt, fill=white, line width=0.72pt,
    minimum width=0.90cm, minimum height=0.46cm, inner sep=1pt,
    font=\scriptsize
  },
  gain/.style={
    rounded corners=2pt, line width=0.82pt,
    minimum width=1.26cm, minimum height=0.64cm, inner sep=2pt,
    font=\bfseries\footnotesize
  },
  flow/.style={
    -{Latex[length=1.45mm,width=1.0mm]},
    line width=0.72pt, draw=asvgray!76
  },
  microflow/.style={
    -{Latex[length=1.15mm,width=0.80mm]},
    line width=0.58pt
  },
  lab/.style={font=\scriptsize, text=asvgray!90!black, align=center},
  pics/energy/.style args={#1/#2}{code={
    \draw[draw=asvgray!42, line width=0.38pt]
      (-0.20,-0.13) -- (0.20,-0.13);
    \draw[draw=#1, line width=0.92pt] (-0.16,-0.13) -- (-0.16,0.04);
    \draw[draw=#1, line width=0.92pt] (-0.05,-0.13) -- (-0.05,0.13);
    \draw[draw=#1, line width=0.92pt] ( 0.06,-0.13) -- ( 0.06,-0.02);
    \draw[draw=#1, line width=0.92pt] ( 0.17,-0.13) -- ( 0.17,0.08);
    \node[font=\tiny, text=#1] at (0,-0.28) {$L^{#2}$};
  }}
]

\path[use as bounding box] (-0.05,0.02) rectangle (16.30,3.72);
\draw[asvgray!22, line width=0.45pt] (4.22,0.14) -- (4.22,3.56);
\draw[asvgray!22, line width=0.45pt] (10.72,0.14) -- (10.72,3.56);

% -----------------------------------------------------------------------------
% (A) The observed object is fixed before any evaluation channel is applied.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(0.12,0.05)}]
  \node[title] at (0.00,3.38) {(A) Freeze the unit};

  \node[state] (aminus) at (0.82,2.20) {$x^-$};
  \node[state] (aplus)  at (3.16,2.20) {$x^+$};
  \draw[flow, draw=asvblue] (aminus.east) --
    node[midway, above=5pt, font=\bfseries\scriptsize,
         text=asvblue!82!black] {same transition} (aplus.west);

  \draw[draw=asvgray!56, line width=0.62pt] (1.34,0.93) -- (2.66,0.93);
  \foreach \x in {1.34,1.78,2.22,2.66}
    \node[circle, draw=asvgray!70, fill=white, line width=0.68pt,
          minimum size=0.22cm, inner sep=0pt] at (\x,0.93) {};
  \node[lab] at (2.00,0.42) {fixed candidates $\mathcal C$};
\end{scope}

% -----------------------------------------------------------------------------
% (B) Each channel is one matched lane that evaluates both frozen endpoints.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(4.48,0.05)}]
  \node[title] at (0.00,3.38) {(B) Replay matched endpoints};

  % Reference lane.
  \node[channel, draw=asvblue, fill=asvblue!7,
        text=asvblue!82!black] (rhozero) at (0.48,2.40) {$\rho_0$};
  \coordinate (forkzero) at (1.00,2.40);
  \node[state, minimum size=0.46cm] (xzeroM) at (1.58,2.75) {$x^-$};
  \node[state, minimum size=0.46cm] (xzeroP) at (1.58,2.05) {$x^+$};
  \coordinate (eZeroM) at (2.62,2.75);
  \coordinate (eZeroP) at (2.62,2.05);
  \pic at (eZeroM) {energy={asvblue/-}};
  \pic at (eZeroP) {energy={asvblue/+}};
  \node[scalar, draw=asvblue] (fzeroM) at (3.72,2.75) {$F_{-,0}$};
  \node[scalar, draw=asvblue] (fzeroP) at (3.72,2.05) {$F_{+,0}$};
  \draw[draw=asvblue, line width=0.68pt] (rhozero.east) -- (forkzero);
  \draw[microflow, draw=asvblue] (forkzero) |- (xzeroM.west);
  \draw[microflow, draw=asvblue] (forkzero) |- (xzeroP.west);
  \draw[microflow, draw=asvblue, shorten >=5pt] (xzeroM.east) -- (eZeroM);
  \draw[microflow, draw=asvblue, shorten >=5pt] (xzeroP.east) -- (eZeroP);
  \draw[microflow, draw=asvblue, shorten <=5pt] (eZeroM) -- (fzeroM.west);
  \draw[microflow, draw=asvblue, shorten <=5pt] (eZeroP) -- (fzeroP.west);

  % Alternative lane.
  \node[channel, draw=asvorange, fill=asvorange!7,
        text=asvorange!82!black] (rhoone) at (0.48,0.90) {$\rho_1$};
  \coordinate (forkone) at (1.00,0.90);
  \node[state, draw=asvorange, fill=asvorange!4, minimum size=0.46cm]
        (xoneM) at (1.58,1.25) {$x^-$};
  \node[state, draw=asvorange, fill=asvorange!4, minimum size=0.46cm]
        (xoneP) at (1.58,0.55) {$x^+$};
  \coordinate (eOneM) at (2.62,1.25);
  \coordinate (eOneP) at (2.62,0.55);
  \pic at (eOneM) {energy={asvorange/-}};
  \pic at (eOneP) {energy={asvorange/+}};
  \node[scalar, draw=asvorange] (foneM) at (3.72,1.25) {$F_{-,1}$};
  \node[scalar, draw=asvorange] (foneP) at (3.72,0.55) {$F_{+,1}$};
  \draw[draw=asvorange, line width=0.68pt] (rhoone.east) -- (forkone);
  \draw[microflow, draw=asvorange] (forkone) |- (xoneM.west);
  \draw[microflow, draw=asvorange] (forkone) |- (xoneP.west);
  \draw[microflow, draw=asvorange, shorten >=5pt] (xoneM.east) -- (eOneM);
  \draw[microflow, draw=asvorange, shorten >=5pt] (xoneP.east) -- (eOneP);
  \draw[microflow, draw=asvorange, shorten <=5pt] (eOneM) -- (foneM.west);
  \draw[microflow, draw=asvorange, shorten <=5pt] (eOneP) -- (foneP.west);

  \node[lab, anchor=west] at (4.38,2.40) {native $\rho_0$ scale};
  \node[lab, anchor=west] at (4.38,0.90) {native $\rho_1$ scale};
\end{scope}

% -----------------------------------------------------------------------------
% (C) Difference within channel, then difference the two channel gains.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(10.98,0.05)}]
  \node[title] at (0.00,3.38) {(C) Difference the differences};

  \node[gain, draw=asvblue, fill=asvblue!7,
        text=asvblue!82!black] (gzero) at (1.08,2.36) {$G^{\rho_0}$};
  \node[lab] at (1.08,1.84) {$F_{+,0}-F_{-,0}$};

  \node[gain, draw=asvorange, fill=asvorange!7,
        text=asvorange!82!black] (gone) at (1.08,0.94) {$G^{\rho_1}$};
  \node[lab] at (1.08,0.42) {$F_{+,1}-F_{-,1}$};

  \node[gain, draw=asvgreen!88!black, fill=asvgreen!7,
        text=asvgreen!70!black, minimum width=1.42cm,
        minimum height=0.78cm] (omega) at (3.78,1.65) {$\Omega$};
  \draw[flow, draw=asvblue] (gzero.east) to[out=0,in=150]
    node[pos=0.55, above, font=\bfseries\scriptsize,
         text=asvgray!90!black] {$-$} (omega.west);
  \draw[flow, draw=asvorange] (gone.east) to[out=0,in=210]
    node[pos=0.55, below, font=\bfseries\scriptsize,
         text=asvgray!90!black] {$+$} (omega.west);
  \node[lab, text=asvgreen!68!black] at (3.78,0.86)
    {$G^{\rho_1}-G^{\rho_0}$\\[-1pt]
     $=\Delta_x\Delta_\rho F$};
\end{scope}

\end{tikzpicture}


==> figures/asv_pipeline_tikz.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    >=Latex,
    line cap=round,
    line join=round,
    title/.style={font=\bfseries\small, anchor=west, text=black},
    state/.style={
        draw=asvblue,
        fill=asvblue!8,
        rounded corners=2pt,
        line width=0.8pt,
        minimum width=0.96cm,
        minimum height=0.60cm,
        align=center
    },
    frozen/.style={
        draw=asvgray!62,
        fill=asvgray!5,
        rounded corners=2pt,
        dashed,
        line width=0.6pt,
        align=center,
        inner sep=4pt
    },
    transition/.style={
        draw=asvgray!72,
        fill=white,
        rounded corners=2pt,
        line width=0.65pt,
        minimum width=1.20cm,
        minimum height=0.62cm,
        align=center
    },
    refchannel/.style={
        draw=asvblue,
        fill=asvblue!8,
        rounded corners=2pt,
        line width=0.8pt,
        minimum width=0.90cm,
        minimum height=0.58cm,
        align=center
    },
    altchannel/.style={
        draw=asvorange,
        fill=asvorange!9,
        rounded corners=2pt,
        line width=0.8pt,
        minimum width=0.90cm,
        minimum height=0.58cm,
        align=center
    },
    positive/.style={
        circle,
        draw=asvblue,
        fill=asvblue!12,
        line width=0.85pt,
        minimum size=0.60cm,
        inner sep=0pt,
        font=\bfseries\small,
        text=asvblue!82!black
    },
    negative/.style={
        rectangle,
        draw=asvorange,
        fill=asvorange!12,
        line width=0.85pt,
        minimum width=0.60cm,
        minimum height=0.60cm,
        inner sep=0pt,
        font=\bfseries\small,
        text=asvorange!82!black
    },
    corner/.style={
        circle,
        draw=asvblue,
        fill=white,
        line width=0.85pt,
        minimum size=6.0pt,
        inner sep=0pt
    },
    vertex/.style={
        circle,
        draw=asvgray!86,
        fill=white,
        line width=0.85pt,
        minimum size=0.62cm,
        inner sep=0pt,
        font=\bfseries\footnotesize
    },
    glyph/.style={
        circle,
        fill=white,
        line width=0.8pt,
        minimum size=0.68cm,
        inner sep=0pt,
        font=\bfseries\footnotesize
    },
    flow/.style={-{Latex[length=1.55mm,width=1.05mm]}, line width=0.75pt},
    lab/.style={font=\scriptsize, text=asvgray!90!black, align=center}
]

% A true 2 x 2 grid keeps every panel at the same width and gives the face and
% bridge enough room for their annotations.  Each scope uses the same local
% coordinate system: x = 0--7.55, y = 0--4.05.
\path[use as bounding box] (-0.05,0.05) rectangle (15.85,8.55);
\draw[asvgray!22, line width=0.45pt] (7.90,0.16) -- (7.90,8.40);
\draw[asvgray!22, line width=0.45pt] (0.05,4.30) -- (15.75,4.30);

% -----------------------------------------------------------------------------
% (A) Freeze the object being judged.  Top-left panel.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(0.10,4.35)}]
  \node[title] at (0.00,3.88) {(A) Freeze the transition};

  \node[glyph, draw=asvblue, fill=asvblue!5] (aminus) at (1.20,2.52) {$x^{-}$};
  \node[glyph, draw=asvblue, fill=asvblue!5] (aplus)  at (5.90,2.52) {$x^{+}$};
  \draw[flow, draw=asvblue] (aminus.east) --
      node[midway, above=5pt, font=\bfseries\scriptsize,
           text=asvblue!82!black]
      {same transition} (aplus.west);

  % A compact invariant glyph replaces the former prose-heavy candidate box.
  \draw[draw=asvgray!55, line width=0.65pt] (2.92,1.24) -- (4.18,1.24);
  \foreach \x in {2.92,3.34,3.76,4.18}
    \node[circle, draw=asvgray!68, fill=white, line width=0.7pt,
          minimum size=0.22cm, inner sep=0pt] at (\x,1.24) {};
  \node[lab] at (3.55,0.55)
      {fixed candidates\\[-1pt]$\mathcal C=\{c_1,\ldots,c_4\}$};
\end{scope}

% -----------------------------------------------------------------------------
% (B) The frozen transition can reverse under a channel change.  Top-right.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(8.10,4.35)}]
  \node[title] at (0.00,3.88) {(B) Illustrate sign reversal};

  \node[transition, draw=asvblue, fill=asvblue!5,
        minimum width=1.78cm] (bstep) at (1.08,2.18)
      {$x^{-}\!\longrightarrow\!x^{+}$};
  \node[lab] at (1.08,1.40) {same frozen transition};

  \node[glyph, draw=asvblue, fill=asvblue!5] (rhozero) at (3.35,2.85) {$\rho_0$};
  \node[glyph, draw=asvorange, fill=asvorange!6] (rhoone) at (3.35,1.51) {$\rho_1$};
  \draw[flow, draw=asvblue] (bstep.east) -- (rhozero.west);
  \draw[flow, draw=asvorange] (bstep.east) -- (rhoone.west);

  \node[glyph, draw=asvblue, fill=asvblue!8,
        font=\bfseries\small, text=asvblue!82!black] (pos) at (4.78,2.85) {$+$};
  \node[glyph, draw=asvorange, fill=asvorange!8,
        font=\bfseries\small, text=asvorange!82!black] (neg) at (4.78,1.51) {$-$};
  \draw[flow, draw=asvblue] (rhozero.east) -- (pos.west);
  \draw[flow, draw=asvorange] (rhoone.east) -- (neg.west);
  \node[anchor=west, font=\bfseries\scriptsize, text=asvblue!82!black]
      at (5.34,2.85) {$G^{\rho_0}>0$};
  \node[anchor=west, font=\bfseries\scriptsize, text=asvorange!82!black]
      at (5.34,1.51) {$G^{\rho_1}<0$};
\end{scope}

% -----------------------------------------------------------------------------
% (C) A complete state-by-channel face identifies the interaction. Bottom-left.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(0.10,0.10)}]
  \node[title] at (0.00,3.88) {(C) Identify the interaction};

  % Matched glyphs make the identification contrast legible at final size.
  \tikzset{
    facepoint/.style={
      circle, fill=white, line width=0.8pt,
      minimum size=0.36cm, inner sep=0pt
    },
    missingpoint/.style={
      facepoint, draw=asvgray!52, dashed,
      font=\bfseries\scriptsize, text=asvgray!72
    }
  }

  % Conventional diagonal: two observed cells, two unobserved cells.
  \coordinate (l00) at (0.95,1.60);
  \coordinate (l10) at (2.20,1.60);
  \coordinate (l01) at (0.95,2.85);
  \coordinate (l11) at (2.20,2.85);
  \node[lab] at (0.95,3.20) {$x^{-}$};
  \node[lab] at (2.20,3.20) {$x^{+}$};
  \node[lab, anchor=east] at (0.66,1.60) {$\rho_0$};
  \node[lab, anchor=east] at (0.66,2.85) {$\rho_1$};
  \draw[dashed, draw=asvgray!68, line width=0.75pt] (l00) -- (l11);
  \node[facepoint, draw=asvgray!78] at (l00) {};
  \node[facepoint, draw=asvgray!78] at (l11) {};
  \node[missingpoint] at (l01) {?};
  \node[missingpoint] at (l10) {?};
  \node[anchor=north, text width=2.55cm, align=center,
        font=\scriptsize, text=asvgray!90!black] at (1.575,1.20)
      {diagonal: one endpoint per channel\\[-1pt]
       \textcolor{asvorange!82!black}{$\Omega$ \bfseries not identified}};

  % Completing the two missing cells turns the diagonal into an identified face.
  \draw[flow, draw=asvblue] (2.72,2.225) --
      node[midway, above=5pt, font=\bfseries\scriptsize,
           text=asvblue!82!black] {complete the face} (4.78,2.225);

  \coordinate (r00) at (5.30,1.60);
  \coordinate (r10) at (6.55,1.60);
  \coordinate (r01) at (5.30,2.85);
  \coordinate (r11) at (6.55,2.85);
  \node[lab] at (5.30,3.20) {$x^{-}$};
  \node[lab] at (6.55,3.20) {$x^{+}$};
  \node[lab, anchor=east, text=asvblue!82!black] at (5.00,1.60) {$\rho_0$};
  \node[lab, anchor=east, text=asvorange!82!black] at (5.00,2.85) {$\rho_1$};
  \path[fill=asvgreen!4] (r00) rectangle (r11);
  \draw[draw=asvgreen!78!black, line width=0.8pt] (r00) -- (r01);
  \draw[draw=asvgreen!78!black, line width=0.8pt] (r10) -- (r11);
  \draw[flow, draw=asvblue, shorten <=4pt, shorten >=4pt]
      (r00) -- node[midway, above=2pt, font=\bfseries\scriptsize,
                    text=asvblue!82!black] {$G^{\rho_0}$} (r10);
  \draw[flow, draw=asvorange, shorten <=4pt, shorten >=4pt]
      (r01) -- node[midway, below=2pt, font=\bfseries\scriptsize,
                    text=asvorange!82!black] {$G^{\rho_1}$} (r11);
  \node[facepoint, draw=asvblue] at (r00) {};
  \node[facepoint, draw=asvblue] at (r10) {};
  \node[facepoint, draw=asvorange] at (r01) {};
  \node[facepoint, draw=asvorange] at (r11) {};
  \node[anchor=north, text width=2.65cm, align=center,
        font=\bfseries\scriptsize, text=asvgreen!70!black] at (5.925,1.20)
      {four corners:\\[-1pt]identified};
  \node[font=\scriptsize] at (5.925,0.48)
      {$\Omega=G^{\rho_1}-G^{\rho_0}=\Delta_x\Delta_\rho F$};
\end{scope}

% -----------------------------------------------------------------------------
% (D) Three observed vertices trace one path through readout and stack. Bottom-right.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(8.10,0.10)}]
  \node[title] at (0.00,3.88) {(D) Check three observed vertices};

  \node[glyph, draw=asvblue] (va) at (1.25,1.08) {$A$};
  \node[glyph, draw=asvgreen] (vb) at (4.65,1.08) {$B$};
  \node[glyph, draw=asvorange] (vc) at (4.65,2.78) {$C$};
  \node[glyph, draw=asvgray!55, dashed, text=asvgray!72]
      (vx) at (1.25,2.78) {$?$};

  \draw[draw=asvgray!38, dashed, line width=0.70pt]
      (va.north) -- (vx.south);
  \draw[draw=asvgray!38, dashed, line width=0.70pt]
      (vx.east) -- (vc.west);

  \draw[flow, draw=asvblue, shorten <=2pt, shorten >=2pt]
      (va.east) -- (vb.west)
      node[midway, above=5pt, font=\bfseries\scriptsize,
           text=asvblue!82!black] {readout};
  \draw[flow, draw=asvorange, shorten <=2pt, shorten >=2pt]
      (vb.north) -- (vc.south)
      node[midway, right=6pt, font=\bfseries\scriptsize,
           text=asvorange!82!black] {stack};
  \draw[flow, dashed, draw=asvgray!72, shorten <=2pt, shorten >=2pt]
      (va) -- (vc);

  \node[lab] at (1.25,0.48) {joint / DeepSeek};
  \node[lab] at (4.65,0.48) {binary / DeepSeek};
  \node[lab, anchor=west] at (5.18,2.78) {binary / GPT-4o};
  \node[lab, text=asvgray!75] at (1.25,3.28) {joint / GPT-4o};
\end{scope}

\end{tikzpicture}


==> figures/retrieval_path_decomposition_tikz.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\small,
    >=Latex,
    line cap=round,
    line join=round,
    cell/.style={
        draw=asvgray!55,
        fill=asvgray!5,
        rounded corners=2pt,
        line width=0.55pt,
        minimum width=1.62cm,
        minimum height=0.70cm,
        inner sep=2pt,
        align=center
    },
    statelink/.style={
        -{Latex[length=1.55mm,width=1.05mm]},
        draw=asvblue,
        line width=0.80pt
    },
    rationalelink/.style={
        -{Latex[length=1.75mm,width=1.15mm]},
        draw=asvorange,
        line width=0.95pt
    },
    lab/.style={font=\footnotesize, text=asvgray!90!black},
    gridline/.style={draw=asvgray!17, line width=0.30pt},
    zeroline/.style={draw=asvgray!72, densely dashed, line width=0.55pt},
    axisline/.style={draw=asvgray!70, line width=0.42pt},
    ciline/.style={line width=0.80pt},
    resultlabel/.style={font=\footnotesize, anchor=east},
    countlabel/.style={font=\footnotesize, anchor=west, text=asvgray!90!black},
    ticklabel/.style={font=\footnotesize, anchor=north, text=asvgray!90!black}
]

% Panel titles follow Figure 1.
\node[anchor=center, font=\bfseries\small] at (2.55,5.18)
    {(A) Symmetric state/view allocation};
\node[anchor=center, font=\bfseries\small] at (9.65,5.18)
    {(B) Symmetric retrieval replay};

% Panel A: four frozen state-view cells.
\node[font=\footnotesize, text=asvgray!90!black] at (1.58,4.52)
    {view $r^{-}$};
\node[font=\footnotesize, text=asvgray!90!black] at (3.78,4.52)
    {view $r^{+}$};
\node[font=\footnotesize, anchor=east] at (0.72,3.67) {state $x^{-}$};
\node[font=\footnotesize, anchor=east] at (0.72,2.35) {state $x^{+}$};

\node[cell] (mm) at (1.58,3.67) {$F^{\mathrm{ret}}(x^{-},r^{-})$};
\node[cell] (mp) at (3.78,3.67) {$F^{\mathrm{ret}}(x^{-},r^{+})$};
\node[cell] (pm) at (1.58,2.35) {$F^{\mathrm{ret}}(x^{+},r^{-})$};
\node[cell] (pp) at (3.78,2.35) {$F^{\mathrm{ret}}(x^{+},r^{+})$};

\draw[rationalelink] (mm.east) -- (mp.west);
\draw[rationalelink] (pm.east) -- (pp.west);
\draw[statelink] (mm.south) -- (pm.north);
\draw[statelink] (mp.south) -- (pp.north);

\draw[statelink] (0.34,1.22) -- (0.78,1.22);
\node[lab, anchor=west, text=asvblue] at (0.90,1.22) {state $C_x$};
\draw[rationalelink] (2.46,1.22) -- (2.90,1.22);
\node[lab, anchor=west, text=asvorange] at (3.02,1.22)
    {view $C_r$};
\node[font=\small] at (2.55,0.48) {$G^{\mathrm{ret}}=C_x+C_r$};

% Panel B: continuous estimates on one common axis.
\node[font=\footnotesize, anchor=west, text=asvgray!90!black]
    at (13.18,4.68) {$+ / 0 / -$};

\draw[gridline] (8.70,0.72) -- (8.70,4.58);
\draw[gridline] (9.70,0.72) -- (9.70,4.58);
\draw[zeroline] (10.70,0.72) -- (10.70,4.58);
\draw[gridline] (11.70,0.72) -- (11.70,4.58);
\draw[gridline] (12.70,0.72) -- (12.70,4.58);
\draw[axisline] (8.20,0.72) -- (12.95,0.72);

\node[resultlabel] at (8.00,4.36) {Direct};
\node[resultlabel] at (8.00,3.70) {Generated-view gain};
\node[resultlabel] at (8.00,2.98) {State allocation $C_x$};
\node[resultlabel] at (8.00,2.32) {View allocation $C_r$};
\node[resultlabel] at (8.00,1.30) {Channel interaction $\Omega$};

% Direct: +2.580 [1.768, 3.372].
\draw[ciline, asvblue] (11.584,4.36) -- (12.386,4.36);
\draw[ciline, asvblue] (11.584,4.28) -- (11.584,4.44);
\draw[ciline, asvblue] (12.386,4.28) -- (12.386,4.44);
\node[draw=asvblue, fill=asvblue, minimum size=3.8pt, inner sep=0pt]
    at (11.990,4.36) {};

% Generated view: -0.691 [-1.214, -0.184].
\draw[ciline, asvorange] (10.093,3.70) -- (10.608,3.70);
\draw[ciline, asvorange] (10.093,3.62) -- (10.093,3.78);
\draw[ciline, asvorange] (10.608,3.62) -- (10.608,3.78);
\fill[asvorange] (10.355,3.70) circle (2.0pt);

% State allocation: +0.224 [-0.029, 0.473].
\draw[ciline, asvblue!62] (10.686,2.98) -- (10.937,2.98);
\draw[ciline, asvblue!62] (10.686,2.90) -- (10.686,3.06);
\draw[ciline, asvblue!62] (10.937,2.90) -- (10.937,3.06);
\node[
    draw=asvblue!70,
    fill=asvblue!48,
    minimum size=4.1pt,
    inner sep=0pt,
    rotate=45
] at (10.812,2.98) {};

% View allocation: -0.915 [-1.321, -0.522].
\draw[ciline, asvorange] (10.040,2.32) -- (10.439,2.32);
\draw[ciline, asvorange] (10.040,2.24) -- (10.040,2.40);
\draw[ciline, asvorange] (10.439,2.24) -- (10.439,2.40);
\node[
    draw=asvorange,
    fill=asvorange,
    minimum size=4.1pt,
    inner sep=0pt,
    rotate=45
] at (10.243,2.32) {};

% Channel interaction: -3.268 [-4.192, -2.355].
\draw[ciline, asvgray!85!black] (8.604,1.30) -- (9.523,1.30);
\draw[ciline, asvgray!85!black] (8.604,1.22) -- (8.604,1.38);
\draw[ciline, asvgray!85!black] (9.523,1.22) -- (9.523,1.38);
\draw[asvgray!85!black, fill=white, line width=0.75pt]
    (9.066,1.21) -- (8.980,1.37) -- (9.152,1.37) -- cycle;

\node[countlabel] at (13.18,4.36) {72 / 0 / 16};
\node[countlabel] at (13.18,3.70) {39 / 0 / 52};
\node[countlabel] at (13.18,2.98) {57 / 0 / 34};
\node[countlabel] at (13.18,2.32) {29 / 3 / 59};
\node[countlabel] at (13.18,1.30) {22 / 0 / 66};

\foreach \tickx/\ticktext in {
    8.70/$-4$,
    9.70/$-2$,
    10.70/$0$,
    11.70/$2$,
    12.70/$4$
}{
    \draw[axisline] (\tickx,0.72) -- (\tickx,0.62);
    \node[ticklabel] at (\tickx,0.55) {\ticktext};
}
\node[font=\footnotesize] at (10.575,0.02)
    {Mean target-margin contrast (cyclic temperature 1; 95\% interval)};

\end{tikzpicture}

